PointNorm-Net: Self-Supervised Normal Prediction of 3D Point Clouds via Multi-Modal Distribution Estimation

Although supervised deep normal estimators have recently shown impressive results on synthetic benchmarks, their performance deteriorates significantly in real-world scenarios due to the domain gap between synthetic and real data. Building high-quality real training data to boost those supervised methods is not trivial because point-wise annotation of normals for varying-scale real-world 3D scenes is a tedious and expensive task. This paper introduces PointNorm-Net, the first self-supervised deep learning framework to tackle this challenge. The key novelty of PointNorm-Net is a three-stage multi-modal normal distribution estimation paradigm that can be integrated into either deep or traditional optimization-based normal estimation frameworks. Extensive experiments show that our method achieves superior generalization and outperforms state-of-the-art conventional and deep learning approaches across three real-world datasets that exhibit distinct characteristics compared to the synthetic training data.

==> figures/fig_kitti-1.tex <==
\begin{figure*}[htbp]
\vspace{-0.5cm} %%缩减间距
\setlength{\abovecaptionskip}{0.3cm}
\begin{center}
\begin{tabular}{@{}c@{} }
\includegraphics[width=0.8\textwidth, keepaspectratio]{figs/KITTI_ALL_nn.png}
\put(-317,441){RMS=60.74}
\put(-233,441){RMS=48.86}
\put(-150,441){RMS=41.13}
\put(-65,441){RMS=37.18}
\put(-390,430){Image}
\put(-314,430){NeuralGF}
\put(-222,430){PCA}
\put(-145,430){DeepFit}
\put(-60,430){SHS-Net}

\put(-400,255){RMS=39.27}
\put(-316,255){RMS=46.74}
\put(-232,255){RMS=37.25}
\put(-149,255){RMS=31.77}
\put(-397,244){CMG-Net}
\put(-314,244){MSECNet}
\put(-244,244){PointNorm-Opt}
\put(-159,244){PointNorm-Net}
\put(-70,244){Ground truth}

\put(-317,124){RMS=53.14}
\put(-233,124){RMS=30.03}
\put(-150,124){RMS=27.93}
\put(-65,124){RMS=23.91}
\put(-390,113){Image}
\put(-314,113){NeuralGF}
\put(-222,113){PCA}
\put(-145,113){DeepFit}
\put(-60,113){SHS-Net}

\put(-400,-10){RMS=26.44}
\put(-316,-10){RMS=29.16}
\put(-232,-10){RMS=24.74}
\put(-149,-10){RMS=21.82}
\put(-397,-22){CMG-Net}
\put(-314,-22){MSECNet}
\put(-244,-22){PointNorm-Opt}
\put(-159,-22){PointNorm-Net}
\put(-70,-22){Ground truth}

\end{tabular}
\end{center}
   \caption{\re{PointNorm-Net identifies more geometry structures with higher quality on KITTI dataset.}}
\label{fig:KITTI-1}
\vspace{-0.5cm} %%缩减间距
\end{figure*}
